Genuine and Non-Genuine Quantum Non-Markovianity: A Unified Information-Theoretic Review

Understanding whether the features of open quantum dynamics are genuinely quantum remains a central challenge in the theory of open quantum systems. Even though the non-Markovian behavior of quantum dynamics has been widely investigated across different settings, there is still no consensus on which properties of a dynamics reflect genuine quantum features and which arise from classical or non-genuine quantum sources. Here, we review recent developments in characterizing quantum non-Markovianity based on information backflow and the nature of its origin. We also present a survey on how various approaches separate classical and quantum contributions, as well as how they define operational tasks that reveal genuine quantum non-Markovianity. We analyze several frameworks, including state-distinguishability-based, channel-based (``CP-divisibility''), and process-tensor methods. For each framework, we outline the underlying physical motivation and the criteria proposed to distinguish genuine quantum non-Markovianity from practical or apparent memory effects. We further compare different approaches and their strengths and limitations. The review aims to clarify the conceptual and operational aspects of quantum non-Markovian processes based on their nature and to provide a foundation for future research on quantum non-Markovianity and its role in advancing quantum information science and technology.

==> Markov_digram.tex <==
\usetikzlibrary{arrows.meta,decorations.pathmorphing,patterns}

\begin{tikzpicture}[scale=0.10, transform shape,
  every node/.style={font=\scriptsize, inner sep=0, outer sep=0},
  cup/.style={draw=black, line width=0.07pt, fill=white},
  coffee/.style={fill=brown!70!black},
  loss/.style={-{Stealth[length=0.3mm,
  width=0.2mm]},
draw=orange!80!black,
line width=0.085pt},
]

\begin{scope}[xshift=10cm]
% Saucer
\fill[gray!10] (0,-0.6) ellipse (2cm and 0.42cm);
\draw[line width=0.05pt] (0,-0.6) ellipse (2cm and 0.42cm);

% Cup body
\path[fill=white] (-1.4,-0.6) -- (-1.1,1.0)
    arc(180:0:1.1 and 0.35) -- (1.4,-0.6);
\draw[cup] (-1.4,-0.6) -- (-1.1,1.0)
    arc(180:0:1.1 and 0.35) -- (1.4,-0.6);

% Coffee surface
\draw[line width=0.08pt] (0,1.0) ellipse (1.05cm and 0.32cm);
\fill[coffee] (0,1.0) ellipse (0.95cm and 0.26cm);

% Heat loss arrows
\draw[loss] (-0.1,1) .. controls (-0.2,1.3) and (0.1,1.6) .. (0.1,2);
\draw[loss] (-0.4,1) .. controls (-0.7,1.4) and (-0.2,1.6) .. (-0.5,2.1);
\draw[loss] (0.2,1) .. controls (0.2,1.5) and (0.4,1.8) .. (0.6,2);
\draw[loss] (0.5,1) .. controls (0.6,1.1) and (0.6,1.65) .. (1,1.8);

% Labels
\node at (0,2.3) {Loss of heat};
\node[below=10pt] at (0,-0.85) { Markov dynamics};
\end{scope}
\end{tikzpicture}


==> Non-Markov_diagram.tex <==
\usetikzlibrary{arrows.meta,decorations.pathmorphing, patterns}

\begin{tikzpicture}[scale=0.50, transform shape,
  every node/.style={font=\small,inner sep=0,outer sep=0},
  cup/.style={draw=black,line width=0.6pt,fill=white},
  coffee/.style={fill=brown!70!black},
  loss/.style={-Stealth, thick, draw=orange!80!black},
  reduced/.style={-Stealth, thick, draw=orange!50!black, dashed, opacity=0.6},
  backflow/.style={Stealth-, thick, draw=blue!70!black, dotted, line width=1pt}
]

% -------------------------
% RIGHT SIDE: Non-Markovian (bigger + shifted down)
% -------------------------
\begin{scope}[xshift=5.0cm, yshift=-1.8cm, scale=2, transform shape]

  % Insulated box
  \draw[line width=0.9pt] (-3.1,-0.9) rectangle (3.1,4.1);
  \begin{scope}
    \clip (-3.1,-0.9) rectangle (3.1,4.1);
    \fill[pattern=north east lines, pattern color=gray!40] (-3.1,-0.9) rectangle (3.1,4.1);
  \end{scope}

  % Inner cavity
  \draw[line width=0.9pt, fill=white] (-2.6,-0.35) rectangle (2.6,3.65);
  \node[anchor=north west] at (-1.5,4.05) {Partially insulated wall};

  % Cup inside
  \begin{scope}[shift={(0,0.8)}]
    \fill[gray!10] (0,-0.6) ellipse (2cm and 0.42cm);
    \draw[line width=0.6pt] (0,-0.6) ellipse (2cm and 0.42cm);

    \path[fill=white] (-1.4,-0.6) -- (-1.1,1.0) arc(180:0:1.1 and 0.35) -- (1.4,-0.6);
    \draw[cup] (-1.4,-0.6) -- (-1.1,1.0) arc(180:0:1.1 and 0.35) -- (1.4,-0.6);

    \draw (0,1.0) ellipse (1.05cm and 0.32cm);
    \fill[coffee] (0,1.0) ellipse (0.95cm and 0.26cm);
  \end{scope}

  % Reduced outgoing heat
  \draw[loss] (-0.7,1.8) .. controls (-0.8,2) and (-1,3) .. (-3.4,2.5);
  \draw[loss] (-0.4,1.6) .. controls (-0.7,2.2) and (-0.2,2.3) .. (-0.5,2.6);
  \draw[loss] (-0.1,1.6) .. controls (-0.2,2) and (0.1,2.12) .. (0.1,2.5);
  \draw[loss] (0.2,1.6) .. controls (0.2,2.2) and (0.4,2.3) .. (0.6,2.6);
  \draw[loss] (0.5,1.6) .. controls (0.6,2.2) and (0.6,2.4) .. (1.2,2.5);
  \draw[loss] (0.7,1.8) .. controls (0.8,2) and (1,3) .. (3.4,2.3);

  \node at (0,2.9) {Loss of heat};

  % Backflow
  \draw[backflow] (-0.5,1.1) .. controls (-1.5,0) and (-1,2) .. (-2.6,1);
  \draw[backflow] (-0.5,1.5) .. controls (-1.5,0.5) and (-1,2.5) .. (-2.6,1.5);
  \draw[backflow] (0.5,1.5) .. controls (1.5,0.5) and (1,2.5) .. (2.6,1.5);
  \draw[backflow] (0.5,1.1) .. controls (1.5,0) and (1,2) .. (2.6,1);
  \node at (0,0.5) {Backflow of heat};

  \node[below=10pt] at (0,-0.7) {Non-Markovian dynamics};

\end{scope}

\end{tikzpicture}


==> classification.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{tikzpicture}[
  node distance=15mm,
  box/.style={
    draw,
    rectangle,
    rounded corners=2pt,
    minimum width=4.2cm,
    minimum height=7mm,
    align=center,
    font=\large
  },
  arr/.style={
    -{Stealth[length=4mm]},
    line width=0.8pt
  }
]

% Top node
\node[box] (NM) {Non-Markovianity};

% Second level
\node[box, below=18mm of NM, xshift=-28mm] (C) {Classical\\Non-Markovianity};
\node[box, below=18mm of NM, xshift=28mm]  (Q) {Quantum\\Non-Markovianity};

% Third level under Quantum
\node[box, below=15mm of Q, xshift=-30mm] (G) {Non-genuine quantum\\non-Markovianity};
\node[box, below=15mm of Q, xshift=30mm]  (NG) {Genuine quantum\\non-Markovianity};

% Arrows
\draw[arr] (NM) -- (C);
\draw[arr] (NM) -- (Q);

\draw[arr] (Q) -- (G);
\draw[arr] (Q) -- (NG);

\end{tikzpicture}

